Iterate Wronskians over $\mathbb{R}^d$ as $N$-ary brackets on $\mathbb{R}[x^1,\ldots,x^d]$: the $N$-bonacci numbers bound the highest total degrees

For the algebra $\mathbb{R}[x^1,\ldots,x^d]$ of polynomials in $d\geqslant 1$ variables, regard the complete generalised Wronskian $W_d^k$ of differential order $k\geqslant 1$ over $\mathbb{R}^d$ as the $N=\tbinom{d+k}{d}$-ary Lie bracket. Take an $N$-tuple of polynomials, calculate their Wronskian, and keep re-using the newly-created polynomials to produce more of them. The problem is: how fast do their maximal total degrees grow with the number $n$ of iterations of the bracket? Here enter the $N$-bonacci numbers defined by the recurrence $F^{(N)}_n=F^{(N)}_{n-1}+\cdots+F^{(N)}_{n-N}\in \mathbb{N}$. We prove that for any choice of the initial arguments, the sequence of highest total degrees ${\mathsf{D}}^{(N)}_n \geqslant 0$ grows (if at all) asymptotically no faster than the $n$th $N$-bonacci number: $\lim_{n\to+\infty} ({\mathsf{D}}^{(N)}_n/F^{(N)}_n )<\infty$. We show that for $d=1$ and $k$ odd, the highest polynomial degrees do attain the $N$-bonacci bound. Keywords: Differential polynomial, $N$-ary Lie bracket, multivariate Wronskian determinant, Fibonacci numbers, $N$-bonacci numbers, asymptotic growth rate, growth of polynomial degrees, Skolem--Pisot problem.

==> tikzplot.tex <==
\begin{tikzpicture}[scale=3]
    \draw[step=0.25, gray!20, thin] (-1.1,-1.1) grid (2.35,1.1);
    \draw[->] (-1.15,0) -- (2.25,0) node[right] {$\mathrm{Re}(z)$};
    \draw[->] (0,-1.15) -- (0,1.15) node[above] {$\mathrm{Im}(z)$};
    
    
    \draw[thick, dashed] (0,0) circle (1);
    
    \draw[red] (0,0) circle (0.904951576);
    \draw[Green4] (0,0) circle (0.832683178);
    \draw[blue] (0,0) circle (0.693361274);
    \draw[Purple3] (0,0) circle (0.577350269);

    \draw[red] (1.999023438,-0.5) -- (1.999023438,0.5);
    \draw[Green4] (1.96875,-0.5) -- (1.96875,0.5);
    \draw[blue] (1.75,-0.5) -- (1.75,0.5);
    \draw[Purple3] (1.5,-0.5) -- (1.5,0.5);

    % N = 11
    \foreach \x/\y/\lbl in {
        1.99951/0/$\alpha_{11}$
    }{
        \filldraw[red] (\x,\y) circle (1.1pt);
        \node[above right, red, font=\footnotesize] at (\x,\y) {\lbl};
    }
    \foreach \x/\y/\lbl in {
        -0.873392/0.249013/$z_1$,
        -0.614054/0.676538/$z_1$,
        -0.164746/0.910538/$z_1$,
        0.353942/0.876137/$z_1$,
        0.798495/0.559020/$z_1$,
        %
        -0.873392/-0.249013/$z_1$,
        -0.614054/-0.676538/$z_1$,
        -0.164746/-0.910538/$z_1$,
        0.353942/-0.876137/$z_1$,
        0.798495/-0.559020/$z_1$
    }{
        \filldraw[red] (\x,\y) circle (1.1pt);
        % \node[above right, red, font=\footnotesize] at (\x,\y) {\lbl};
    }

    % N = 6
    \foreach \x/\y/\lbl in {
        1.9835828434243263303856293/0/$\alpha_{6}$
    }{
        \node[regular polygon, regular polygon sides=4, fill=Green4, rotate=45, scale=0.6] at (\x,\y) {};
        \node[above, Green4, font=\footnotesize] at (\x-0.06,\y) {\lbl};
    }
    \foreach \x/\y/\lbl in {
        -0.840309/0/$z_1$,
        -0.461929/0.719144/$z_1$,
        -0.461929/-0.719144/$z_1$,
        0.390292/0.817862/$z_1$,
        0.390292/-0.817862/$z_1$
    }{
        \node[regular polygon, regular polygon sides=4, fill=Green4, rotate=45, scale=0.6] at (\x,\y) {};
        % \node[above right, red, font=\footnotesize] at (\x,\y) {\lbl};
    }


    % N = 3
    \foreach \x/\y/\lbl in {
        1.83928675521416/0/$\alpha_{3}$
    }{
        \node[regular polygon, regular polygon sides=3, fill=blue, scale=0.5] at (\x,\y) {};
        \node[below, blue, font=\footnotesize] at (\x,\y-0.02) {\lbl};
    }
    \foreach \x/\y/\lbl in {
        -0.41964/0.60629/$z_1$,
        -0.41964/-0.60629/$z_1$
    }{
        \node[regular polygon, regular polygon sides=3, fill=blue, scale=0.5] at (\x,\y) {};
        % \node[above right, red, font=\footnotesize] at (\x,\y) {\lbl};
    }

    % N = 2
    \foreach \x/\y/\lbl in {
        1.618034/0/$\varphi$
    }{
        \node[star, star points=5, fill=Purple3,scale=0.6] at (\x,\y) {};
        \node[above, Purple3, font=\footnotesize] at (\x,\y) {\lbl};
    }
    \foreach \x/\y/\lbl in {
        -0.618034/0/$z_1$
    }{
        \node[star, star points=5, fill=Purple3,scale=0.6] at (\x,\y) {};
        % \node[above right, red, font=\footnotesize] at (\x,\y) {\lbl};
    }

    
    \foreach \x in {-1,-0.5,0.5,1,1.5,2}
    \draw (\x,0.02) -- (\x,-0.02) node[below, font=\tiny] {$\x$};
    \foreach \y in {-1,-0.5,0.5,1}
    \draw (0.02,\y) -- (-0.02,\y) node[left, font=\tiny] {$\y$};
\end{tikzpicture}
